Is Deeper Better only when Shallow is Good?

Understanding the power of depth in feed-forward neural networks is an ongoing challenge in the field of deep learning theory. While current works account for the importance of depth for the expressive power of neural-networks, it remains an open question whether these benefits are exploited during a gradient-based optimization process. In this work we explore the relation between expressivity properties of deep networks and the ability to train them efficiently using gradient-based algorithms. We give a depth separation argument for distributions with fractal structure, showing that they can be expressed efficiently by deep networks, but not with shallow ones. These distributions have a natural coarse-to-fine structure, and we show that the balance between the coarse and fine details has a crucial effect on whether the optimization process is likely to succeed. We prove that when the distribution is concentrated on the fine details, gradient-based algorithms are likely to fail. Using this result we prove that, at least in some distributions, the success of learning deep networks depends on whether the distribution can be well approximated by shallower networks, and we conjecture that this property holds in general.

==> cantor_curve_trends.tex <==
% This file was created by matplotlib2tikz v0.6.18.
\begin{tikzpicture}

\definecolor{color1}{rgb}{0.203921568627451,0.541176470588235,0.741176470588235}
\definecolor{color0}{rgb}{0.886274509803922,0.290196078431373,0.2}
\definecolor{color2}{rgb}{0.596078431372549,0.556862745098039,0.835294117647059}

\begin{axis}[
axis background/.style={fill=white!89.80392156862746!black},
axis line style={white},
height=\figureheight,
legend cell align={left},
legend entries={{acc},{P(5)},{P(4)},{P(3)}},
legend style={at={(0.03,0.03)}, anchor=south west, draw=white!80.0!black, fill=white!89.80392156862746!black},
tick align=outside,
tick pos=left,
width=\figurewidth,
x grid style={white},
xlabel={\#curve},
xmajorgrids,
xmin=0.75, xmax=6.25,
y grid style={white},
ylabel={accuracy},
ymajorgrids,
ymin=0.475, ymax=1.025,
ytick={0.4,0.5,0.6,0.7,0.8,0.9,1,1.1},
yticklabels={0.4,0.5,0.6,0.7,0.8,0.9,1.0,1.1}
]
\addlegendimage{mark=*, color0}
\addlegendimage{no markers, color1, dashed}
\addlegendimage{no markers, color2, dashed}
\addlegendimage{no markers, lightgray!62.22222222222222!black, dashed}
\addplot [semithick, color0, mark=*, mark size=3, mark options={solid}]
table [row sep=\\]{%
1	0.9924 \\
2	0.9654 \\
3	0.9096 \\
4	0.9322 \\
5	0.7566 \\
6	0.7764 \\
};
\addplot [semithick, color1, dashed]
table [row sep=\\]{%
1	1 \\
2	1 \\
3	1 \\
4	1 \\
5	1 \\
6	1 \\
};
\addplot [semithick, color2, dashed]
table [row sep=\\]{%
1	0.925650822501483 \\
2	0.870039475052563 \\
3	0.792893218813452 \\
4	0.684241121587126 \\
5	0.583822107898522 \\
6	0.5 \\
};
\addplot [semithick, lightgray!62.22222222222222!black, dashed]
table [row sep=\\]{%
1	0.840246044613553 \\
2	0.7062994740159 \\
3	0.5 \\
4	0.542312339311059 \\
5	0.506242576182648 \\
6	0.5 \\
};
\end{axis}

\end{tikzpicture}

==> cantor_curves.tex <==
% This file was created by matplotlib2tikz v0.6.18.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.886274509803922,0.290196078431373,0.2}

\begin{groupplot}[group style={group size=2 by 3}]
\nextgroupplot[
axis background/.style={fill=white!89.80392156862746!black},
axis line style={white},
height=\figureheight,
tick align=outside,
tick pos=left,
title={curve \#1},
width=\figurewidth,
x grid style={white},
xmajorgrids,
xmin=-0.25, xmax=5.25,
y grid style={white},
ymajorgrids,
ymin=0.475, ymax=1.025,
xticklabels={,,}
]
\addplot [semithick, color0, forget plot]
table [row sep=\\]{%
0	0.5 \\
1	0.629449436703876 \\
2	0.742141716744801 \\
3	0.840246044613553 \\
4	0.925650822501483 \\
5	1 \\
};
\nextgroupplot[
axis background/.style={fill=white!89.80392156862746!black},
axis line style={white},
height=\figureheight,
tick align=outside,
tick pos=left,
title={curve \#2},
width=\figurewidth,
x grid style={white},
xmajorgrids,
xmin=-0.25, xmax=5.25,
y grid style={white},
ymajorgrids,
ymin=0.475, ymax=1.025,
xticklabels={,,},
yticklabels={,,}
]
\addplot [semithick, color0, forget plot]
table [row sep=\\]{%
0	0.5 \\
1	0.5 \\
2	0.5 \\
3	0.7062994740159 \\
4	0.870039475052563 \\
5	1 \\
};
\nextgroupplot[
axis background/.style={fill=white!89.80392156862746!black},
axis line style={white},
height=\figureheight,
tick align=outside,
tick pos=left,
title={curve \#3},
width=\figurewidth,
x grid style={white},
xmajorgrids,
xmin=-0.25, xmax=5.25,
y grid style={white},
ymajorgrids,
ymin=0.475, ymax=1.025,
xticklabels={,,}
]
\addplot [semithick, color0, forget plot]
table [row sep=\\]{%
0	0.5 \\
1	0.5 \\
2	0.5 \\
3	0.5 \\
4	0.792893218813452 \\
5	1 \\
};
\nextgroupplot[
axis background/.style={fill=white!89.80392156862746!black},
axis line style={white},
height=\figureheight,
tick align=outside,
tick pos=left,
title={curve \#4},
width=\figurewidth,
x grid style={white},
xmajorgrids,
xmin=-0.25, xmax=5.25,
y grid style={white},
ymajorgrids,
ymin=0.475, ymax=1.025,
xticklabels={,,},
yticklabels={,,}
]
\addplot [semithick, color0, forget plot]
table [row sep=\\]{%
0	0.5 \\
1	0.500156631162693 \\
2	0.505155895716397 \\
3	0.542312339311059 \\
4	0.684241121587126 \\
5	1 \\
};
\nextgroupplot[
axis background/.style={fill=white!89.80392156862746!black},
axis line style={white},
height=\figureheight,
tick align=outside,
tick pos=left,
title={curve \#5},
width=\figurewidth,
x grid style={white},
xmajorgrids,
xmin=-0.25, xmax=5.25,
y grid style={white},
ymajorgrids,
ymin=0.475, ymax=1.025
]
\addplot [semithick, color0, forget plot]
table [row sep=\\]{%
0	0.5 \\
1	0.500000310068408 \\
2	0.500159052467644 \\
3	0.506242576182648 \\
4	0.583822107898522 \\
5	1 \\
};
\nextgroupplot[
axis background/.style={fill=white!89.80392156862746!black},
axis line style={white},
height=\figureheight,
tick align=outside,
tick pos=left,
title={curve \#6},
width=\figurewidth,
x grid style={white},
xmajorgrids,
xmin=-0.25, xmax=5.25,
y grid style={white},
ymajorgrids,
ymin=0.475, ymax=1.025,
yticklabels={,,}
]
\addplot [semithick, color0, forget plot]
table [row sep=\\]{%
0	0.5 \\
1	0.5 \\
2	0.5 \\
3	0.5 \\
4	0.5 \\
5	1 \\
};
\end{groupplot}

\end{tikzpicture}

==> cantor_depth.tex <==
% This file was created by matplotlib2tikz v0.6.18.
\begin{tikzpicture}

\definecolor{color1}{rgb}{0.203921568627451,0.541176470588235,0.741176470588235}
\definecolor{color0}{rgb}{0.886274509803922,0.290196078431373,0.2}
\definecolor{color3}{rgb}{0.984313725490196,0.756862745098039,0.368627450980392}
\definecolor{color2}{rgb}{0.596078431372549,0.556862745098039,0.835294117647059}

\begin{axis}[
axis background/.style={fill=white!89.80392156862746!black},
axis line style={white},
height=\figureheight,
legend cell align={left},
legend style={at={(0.97,0.03)}, anchor=south east, draw=white!80.0!black, fill=white!89.80392156862746!black},
tick align=outside,
tick pos=left,
title={cantor5},
width=\figurewidth,
x grid style={white},
xlabel={width},
xmajorgrids,
xmin=-9.5, xmax=419.5,
y grid style={white},
ylabel={accuracy},
ymajorgrids,
ymin=0.59361, ymax=1.01139
]
\addlegendimage{no markers, color0}
\addlegendimage{no markers, color1}
\addlegendimage{no markers, color2}
\addlegendimage{no markers, lightgray!62.22222222222222!black}
\addlegendimage{no markers, color3}
\addplot [semithick, color0, mark=*, mark size=3, mark options={solid}]
table [row sep=\\]{%
10	0.6126 \\
20	0.6928 \\
50	0.7246 \\
100	0.7266 \\
200	0.724 \\
400	0.7392 \\
};
\addplot [semithick, color1, mark=*, mark size=3, mark options={solid}]
table [row sep=\\]{%
10	0.7222 \\
20	0.8102 \\
50	0.824 \\
100	0.8574 \\
200	0.8592 \\
400	0.8716 \\
};
\addplot [semithick, color2, mark=*, mark size=3, mark options={solid}]
table [row sep=\\]{%
10	0.778 \\
20	0.8356 \\
50	0.8776 \\
100	0.9236 \\
200	0.9308 \\
400	0.9318 \\
};
\addplot [semithick, lightgray!62.22222222222222!black, mark=*, mark size=3, mark options={solid}]
table [row sep=\\]{%
10	0.823 \\
20	0.865 \\
50	0.9148 \\
100	0.9544 \\
200	0.9718 \\
400	0.9716 \\
};
\addplot [semithick, color3, mark=*, mark size=3, mark options={solid}]
table [row sep=\\]{%
10	0.8064 \\
20	0.8658 \\
50	0.9504 \\
100	0.9688 \\
200	0.9924 \\
400	0.9828 \\
};
\end{axis}

\end{tikzpicture}

==> cantor_depth_params.tex <==
% This file was created by matplotlib2tikz v0.6.18.
\begin{tikzpicture}

\definecolor{color1}{rgb}{0.203921568627451,0.541176470588235,0.741176470588235}
\definecolor{color0}{rgb}{0.886274509803922,0.290196078431373,0.2}
\definecolor{color3}{rgb}{0.984313725490196,0.756862745098039,0.368627450980392}
\definecolor{color2}{rgb}{0.596078431372549,0.556862745098039,0.835294117647059}

\begin{axis}[
axis background/.style={fill=white!89.80392156862746!black},
axis line style={white},
height=\figureheight,
legend cell align={left},
legend entries={{t=1},{t=2},{t=3},{t=4},{t=5}},
legend style={at={(0.97,0.03)}, anchor=south east, draw=white!80.0!black, fill=white!89.80392156862746!black},
tick align=outside,
tick pos=left,
title={cantor5},
width=\figurewidth,
x grid style={white},
xlabel={\#parameters},
xmajorgrids,
xmin=-32117, xmax=675359,
y grid style={white},
ylabel={accuracy},
ymajorgrids,
ymin=0.59361, ymax=1.01139
]
\addlegendimage{mark=*, color0}
\addlegendimage{mark=*, color1}
\addlegendimage{mark=*, color2}
\addlegendimage{mark=*, lightgray!62.22222222222222!black}
\addlegendimage{mark=*, color3}
\addplot [semithick, color0, mark=*, mark size=3, mark options={solid}]
table [row sep=\\]{%
41	0.6126 \\
81	0.6928 \\
201	0.7246 \\
401	0.7266 \\
801	0.724 \\
1601	0.7392 \\
};
\addplot [semithick, color1, mark=*, mark size=3, mark options={solid}]
table [row sep=\\]{%
151	0.7222 \\
501	0.8102 \\
2751	0.824 \\
10501	0.8574 \\
41001	0.8592 \\
162001	0.8716 \\
};
\addplot [semithick, color2, mark=*, mark size=3, mark options={solid}]
table [row sep=\\]{%
261	0.778 \\
921	0.8356 \\
5301	0.8776 \\
20601	0.9236 \\
81201	0.9308 \\
322401	0.9318 \\
};
\addplot [semithick, lightgray!62.22222222222222!black, mark=*, mark size=3, mark options={solid}]
table [row sep=\\]{%
371	0.823 \\
1341	0.865 \\
7851	0.9148 \\
30701	0.9544 \\
121401	0.9718 \\
482801	0.9716 \\
};
\addplot [semithick, color3, mark=*, mark size=3, mark options={solid}]
table [row sep=\\]{%
481	0.8064 \\
1761	0.8658 \\
10401	0.9504 \\
40801	0.9688 \\
161601	0.9924 \\
643201	0.9828 \\
};
\end{axis}

\end{tikzpicture}
